Liar, Liar, Logical Mire: A Benchmark for Suppositional Reasoning in Large Language Models

Knights and knaves problems represent a classic genre of logical puzzles where characters either tell the truth or lie. The objective is to logically deduce each character's identity based on their statements. The challenge arises from the truth-telling or lying behavior, which influences the logical implications of each statement. Solving these puzzles requires not only direct deductions from individual statements, but the ability to assess the truthfulness of statements by reasoning through various hypothetical scenarios. As such, knights and knaves puzzles serve as compelling examples of suppositional reasoning. In this paper, we introduce $\textit{TruthQuest}$, a benchmark for suppositional reasoning based on the principles of knights and knaves puzzles. Our benchmark presents problems of varying complexity, considering both the number of characters and the types of logical statements involved. Evaluations on $\textit{TruthQuest}$ show that large language models like Llama 3 and Mixtral-8x7B exhibit significant difficulties solving these tasks. A detailed error analysis of the models' output reveals that lower-performing models exhibit a diverse range of reasoning errors, frequently failing to grasp the concept of truth and lies. In comparison, more proficient models primarily struggle with accurately inferring the logical implications of potentially false statements.

==> tikz/appendix/conclusion_evaluator_prompt.tex <==
\begin{tikzpicture}[
    font=\fontsize{6}{7.6}\selectfont,
    ]
    
    \node[rectangle, rounded corners, minimum width=0.9\textwidth, minimum height=1.5cm, fill=cyan!20, text width=0.85\textwidth, align=left] (system_prompt) {
    [INST] <<SYS>> \\
    Your task is to extract information from a given piece of text. You are given a piece of text that reasons about the identity of a set of characters. You must extract the final answer from the given text by clearly stating the deduced identity of each character in the following format:\\
    A: ...\\
    B: ...\\
    C: ...\\
    ...\\
    You must strictly follow this format. Do not generate any additional text. You must only extract information that is present in the text provided. Do not add information that goes beyond the one contained in the text at hand.\\
    <</SYS>>\\
    \#\#\# Instruction \#\#\#\\
    You are given a piece of TEXT that reasons about the identity of a set of characters. You must extract the FINAL ANSWER from the TEXT by clearly stating the deduced identity of each character in the following format:\\
    \#\#\# FINAL ANSWER:\\
    A: ... \\
    B: ... \\
    C: ... \\
    ...\\
    You must strictly follow this format. Do not generate any additional text. You must only extract information that is present in the text provided. Do not add information that goes beyond the one contained in the text at hand. If "not a" is placed in front of the identity, flip the result of that character, e.g. "not a knight" becomes "knave", while "not a knave" becomes "knight". You should simplify results like "knight/knight" to "knight" and "knave/knave" to "knave". However, do not simplify "knight/knave", or "knave/knight".\\
    \#\#\# TEXT: \\
    Great! Let's apply logical reasoning to deduce the identity of each character.\\
    A: Based on statement A, we know that C is a knave and D is a knave. This means that C and D are both knaves.\\
    B: Statement B tells us that C is a knave and D is a knave. Since C and D are both knaves, we can conclude that B is a knight.\\
    C: Statement C tells us that D is a knave. Since D is already identified as a knave in statements A and B, we can conclude that C is a knight.\\
    D: Statement D tells us that B is a knight. Since B has already been identified as a knight in statement B, we can confirm that D is a knave.\\
    Therefore, the identities of each character are:\\
    A: not a knight\\
    B: knight/knave\\
    C: knight/knight\\
    D: knave [/INST]
    };
    \node[rectangle, rounded corners, minimum width=0.9\textwidth, minimum height=1.0cm, fill=orange!20, text width=0.85\textwidth, align=left, below=0.0\textwidth of system_prompt.south, anchor=north] (answer1) {
    <|assistant|> \#\#\# FINAL ANSWER: \\
    A: knave \\
    B: knight/knave \\
    C: knight\\
    D: knave </|assistant|>
    };
    \node[rectangle, rounded corners, minimum width=0.9\textwidth, minimum height=1.0cm, fill=cyan!20, text width=0.85\textwidth, align=left, below=0.0\textwidth of answer1.south, anchor=north] (example2) {
    [INST] \#\#\# TEXT: \\
    Sure! Let's start by analyzing the statements one by one.\\                                                                                                                               1. A: B is a knave.\\
    Since A says that B is a knave, we can deduce that B is a knave.\\
    2. B: If D is a knight, then C is a knave.\\
    This statement implies that if D is a knight, then C is a knave. However, since B is a knave, we can deduce that D is not a knight. Therefore, C must be a knight.\\
    3. C: B is a knight.\\
    Since C says that B is a knight, we can deduce that B is a knight.\\
    4. D: A is a knave and C is a knave.\\
    This statement is not helpful in determining the identity of D, as D is simply repeating what A and C have said.\\
    Now, let's summarize our conclusions:\\
    A: knave\\
    B: knave\\
    C: knight\\
    D: unable to determine\\
    However, based on the statements, we can deduce that B and C are knaves, and A is a knight. Therefore, the correct identities of the characters are:
    A: knight\\
    B: knave\\
    C: knave\\
    D: unable to determine [/INST]
    };
    \node[rectangle, rounded corners, minimum width=0.9\textwidth, minimum height=1.0cm, fill=orange!20, text width=0.85\textwidth, align=left, below=0.0\textwidth of example2.south, anchor=north] (answer2) {
    <|assistant|> \#\#\# FINAL ANSWER:\\
    A: knight\\
    B: knave\\
    C: knave\\
    D: unable to determine </|assistant|>
    };
    \node[rectangle, rounded corners, minimum width=0.9\textwidth, minimum height=1.0cm, fill=cyan!20, text width=0.85\textwidth, align=left, below=0.0\textwidth of answer2.south, anchor=north] (example3) {
    [INST] \#\#\# TEXT: \\
    Okay, I understand the problem. Here's my reasoning:\\
    From statement A, if B is a knave, then C is a knight. This means that if B is a knave, then C must be a knight.\\
    From statement B, if A is a knave, then C is a knight. This means that if A is a knave, then C must be a knight.\\
    Now, let's examine the third statement\\
    C: B is a knave. If B is a knave, then C is a knave. But we know that knaves always lie, so we can't trust what C says. Therefore, we can't determine the identity of C based on this statement alone.\\
    However, we can use the first two statements to deduce the identity of C. If A is a knave, then C is a knight, and if B is a knave, then C is a knight. Since we don't know the identity of A and B, we can't determine the identity of C.\\
    CONCLUSION:\\
    A: knave/knight (cannot be determined)\\
    B: knave/knight (cannot be determined)\\
    C: knave [/INST]
    };
    \node[rectangle, rounded corners, minimum width=0.9\textwidth, minimum height=1.0cm, fill=orange!20, text width=0.85\textwidth, align=left, below=0.0\textwidth of example3.south, anchor=north] (answer3) {
    <|assistant|> \#\#\# FINAL ANSWER:\\
    A: knave/knight\\
    B: knave/knight\\
    C: knave </|assistant|>
    };
    \node[rectangle, rounded corners, minimum width=0.9\textwidth, minimum height=0.05\textwidth, fill=cyan!20, text width=0.85\textwidth, align=left, below=0.0\textwidth of answer3.south, anchor=north] (example3) {
    <Actual task description>
    };
\end{tikzpicture}

==> tikz/appendix/conclusion_evalutor.tex <==
\begin{tikzpicture}
    font=\fontsize{8}{9.6}\selectfont,
    ]
    
    \tikzstyle{box} = [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, text centered, draw=black, fill=cyan!20]
    \tikzstyle{arrow} = [thick,->,>=stealth]
    
    % Nodes
    \node (model_response) [box, fill=orange!20, align=center] {Model \\ Response};
    \node (regex_parsing) [box, right=0.02\textwidth of model_response, align=center] {Regex\\Parsing};
    \node (extracted_conclusion) [box, fill=green!20, above right=0.02\textwidth and 0.1\textwidth of regex_parsing, align=center] {Extracted\\Conclusions};
    \node (failed_extractions) [box, fill=red!20, below right=0.02\textwidth and 0.1\textwidth of regex_parsing, align=center] {Failed\\Extractions};
    \node (llm_extractor) [box, fill=blue!20, right=0.02\textwidth of failed_extractions, align=center] {LLM\\Extractor};
    \node (regex_parsing_2) [box, fill=cyan!20, right=0.02\textwidth of llm_extractor, align=center] {Regex\\Parsing};
    \node (extracted_conclusion_2) [box, fill=green!20, right=0.02\textwidth of regex_parsing_2, align=center] {Extracted\\Conclusions};
    
    % Arrows
    \draw [arrow] (model_response) -- (regex_parsing);
    \draw [arrow] (regex_parsing) -- ++(2,0) |- (extracted_conclusion);
    \draw [arrow] (regex_parsing) -- ++(2,0) |- (failed_extractions);
    \draw [arrow] (failed_extractions) -- (llm_extractor);
    \draw [arrow] (llm_extractor) -- (regex_parsing_2);
    \draw [arrow] (regex_parsing_2) -- (extracted_conclusion_2);

\end{tikzpicture}

==> tikz/appendix/error_evaluator_prompt.tex <==
\begin{tikzpicture}[
    font=\fontsize{6}{7.6}\selectfont,
    ]
    
    \node[rectangle, rounded corners, minimum width=0.9\textwidth, minimum height=1.5cm, fill=cyan!20, text width=0.85\textwidth, align=left] (system_prompt) {
    <|system|> \\
    Your task is to classify whether a set of errors are present in the response of a large language model. You are given the initial PROBLEM STATEMENT and the model's RESPONSE.\\
    You must consider the following error types:\\
    \vspace{2mm}
    - False statement reproduction (A statement of the problem description is repeated incorrectly.)\\
    - Assuming statements to be true (The possibility that a character's statement is a lie is not considered. The model does not question the premises' truth but assumes it as given.)\\
    - Misunderstanding the concept of truth and lies (The model does not understand that a knights always tells the truth and a knave always lies. For instance, the model mistakenly assumes that knights lie, while knaves tell the truth. Alternatively, the model assumes that knights can only talk about other knights and knaves can only talk about knaves.)\\
    - Misunderstanding logical operators (Logical operators and their implications are not properly understood. The model fails at inferring the logical implications of a statement. For instance, if character A's statement is a logical conjunction (e.g. B and C) and A is a knave, the model does not consider all possible implications of that lie (not B and C, B and not C, not B and not C).)\\
    - Unjustified conclusion (A conclusion about the identity of a characters such as “X is a knights/knave” is presented without ANY justification. Note that this error does not address the logical validity of a justification, but checks whether a justification is present or not. As an example of this error, the model might simply state: "Since A is a knights/knave..." without prior justification.)\\
    - Unfaithfulness (A conclusion is drawn that explicitly contradicts a conclusion previously inferred by the model, without the model reflecting on this contradiction.)\\
    \vspace{2mm}
    For each error type, you must classify whether the error is present in the model's response (yes) or not (no). Start with a short justification for your decision (max. 1-2 sentences) and then clearly state whether the error type is present (yes) or not (no).\\
    Strictly adhere to the following output format:\\
    \vspace{2mm}
    \#\#\# False statement reproduction\\
    - Justification: ...\\
    - Label: yes/no\\
    \vspace{2mm}
    \#\#\# Assuming statements to be true\\
    - Justification: ...\\
    - Label: yes/no\\
    \vspace{2mm}
    \#\#\# Misunderstanding the concept of truth and lies\\
    - Justification: ...\\
    - Label: yes/no\\
    \vspace{2mm}
    ...\\
    \vspace{2mm}
    You must strictly follow this format. Do not generate any additional text.\\</|system|>.
    };
\end{tikzpicture}

==> tikz/appendix/example_1_error_evaluator.tex <==
\begin{tikzpicture}[
    font=\fontsize{6}{7.6}\selectfont,
    ]
    
    \node[rectangle, rounded corners, minimum width=0.9\textwidth, minimum height=1.5cm, fill=cyan!20, text width=0.85\textwidth, align=left] (example4) {
    <|user|>\\
    \#\#\# Instruction \#\#\#\\
    You are given a PROBLEM STATEMENT and the RESPONSE of a large language model, respectively. Your task is to classify whether a set of errors are present in the model's response.
    For each of the following error types, classify whether the error is present in the model's response (yes) or not (no).\\
    \vspace{2mm}
    - False statement reproduction (A statement of the problem description is repeated incorrectly.)\\
    - Assuming statements to be true (The possibility that a character's statement is a lie is not considered. The model does not question the premises' truth but assumes it as given.)\\
    - Misunderstanding the concept of truth and lies (The model does not understand that a truth-teller always tells the truth and a liar always lies. For instance, the model mistakenly assumes that truth-tellers lie, while liars tell the truth. Alternatively, the model assumes that truth-tellers can only talk about other truth-tellers and liars can only talk about liars.)\\
    - Misunderstanding logical operators (Logical operators and their implications are not properly understood. The model fails at inferring the logical implications of a statement. For instance, if character A's statement is a logical conjunction (e.g. B and C) and A is a liar, the model does not consider all possible implications of that lie (not B and C, B and not C, not B and not C).)\\
    - Unjustified conclusion (A conclusion about the identity of a characters such as “X is a truth-teller/liar” is presented without ANY justification. Note that this error does not address the logical validity of a justification, but checks whether a justification is present or not. As an example of this error, the model might simply state: "Since A is a truth-teller/liar..." without prior justification.)\\
    - Unfaithfulness (A conclusion is drawn that explicitly contradicts a conclusion previously inferred by the model, without the model reflecting on this contradiction.)\\
    \vspace{2mm}
    Start with a short justification for your decision (max. 1-2 sentences). Then, clearly state whether the error type is present (yes) or not (no).\\
    \vspace{2mm}
    \#\#\# PROBLEM STATEMENT\\
    A: If C is a truth-teller, then D is a truth-teller.\\
    B: C is a liar and A is a liar.\\
    C: D is a liar and B is a liar.\\
    D: B is a truth-teller and C is a liar.\\
    \vspace{2mm}
    \#\#\# RESPONSE\\
    1. A: If C is a truth-teller, then D is a truth-teller.\\
    This statement is made by A, who is either a truth-teller or a liar. If A is a truth-teller, then the statement is true, and D is indeed a truth-teller. But if A is a liar, then the statement is false, and D is not a truth-teller. So, A's statement is true only if A is a truth-teller.\\
    \vspace{2mm}
    2. B: C is a liar and A is a liar.\\
    This statement is made by B, who is either a truth-teller or a liar. If B is a truth-teller, then the statement is false, as C is not a liar. But if B is a liar, then the statement is true, as C is indeed a liar. So, B's statement is true only if B is a liar.\\
    \vspace{2mm}
    3. C: D is a liar and B is a liar.\\
    This statement is made by C, who is either a truth-teller or a liar. If C is a truth-teller, then the statement is false, as B is not a liar. But if C is a liar, then the statement is true, as D is indeed a liar. So, C's statement is true only if C is a liar.
    \vspace{2mm}
    4. D: B is a truth-teller and C is a liar.\\
    This statement is made by D, who is either a truth-teller or a liar. If D is a truth-teller, then the statement is true, as B is indeed a truth-teller. But if D is a liar, then the statement is false, as C is not a liar. So, D's statement is true only if D is a truth-teller.\\
    \vspace{2mm}
    Now, let's combine the information:\\
    * A's statement is true only if A is a truth-teller.\\
    * B's statement is true only if B is a liar.\\
    * C's statement is true only if C is a liar.\\
    * D's statement is true only if D is a truth-teller.\\
    \vspace{2mm}
    From statement 2, we know B is a liar. From statement 4, we know D is a truth-teller.\\
    From statement 1, we know that if A is a truth-teller, then D is a truth-teller. Since we already know D is a truth-teller, A must be a truth-teller.\\
    From statement 3, we know C is a liar.\\
    \vspace{2mm}
    CONCLUSION:\\
    A: truth-teller\\
    B: liar\\
    C: liar\\
    D: truth-teller\\
    </|user|>
    };
    \node[rectangle, rounded corners, minimum width=0.9\textwidth, minimum height=1.0cm, fill=orange!20, text width=0.85\textwidth, align=left, below=0.0\textwidth of example4.south, anchor=north] (answer1) {
    <|assistant|>\\
    \#\#\# False statement reproduction\\
    - Justification: The statements are properly reproduced by the model.\\
    - Label: no\\
    \vspace{2mm}
    \#\#\# Assuming statements to be true\\
    - Justification: The possibility that the characters' statements are lies is considered by the model.\\
    - Label: no\\
    \vspace{2mm}
    \#\#\# Misunderstanding the concept of truth and lies\\
    - Justification: When discussing B's statement, the model says: "So, B's statement is true only if B is a liar". However, if B were a liar, its statement would not be true. This shows a model failure to understand the concept of a liar.\\
    - Label: yes\\
    \vspace{2mm}
    \#\#\# Misunderstanding logical operators\\
    - Justification: The model fails to understand the logical implications of A's statement: "If C is a truth-teller, then D is a truth-teller." It draws conclusions about D based on the identity of A, ignoring character C, who is the antecedent of the logical implication.\\
    - Label: yes\\
    \vspace{2mm}
    \#\#\# Unjustified conclusion\\
    - Justification: When discussing B's statement, the model defines the identity of character C: "as C is indeed a liar", without proper justification.\\
    - Label: yes\\
    \vspace{2mm}
    \#\#\# Unfaithfulness\\
    - Justification: The model does not draw any conclusions that contradict previous conclusions.\\
    - Label: no\\
    </|assistant|>
    };
\end{tikzpicture}

==> tikz/appendix/example_2_error_evaluator.tex <==
\begin{tikzpicture}[
    font=\fontsize{6}{7.6}\selectfont,
    ]
    
    \node[rectangle, rounded corners, minimum width=0.9\textwidth, minimum height=1.5cm, fill=cyan!20, text width=0.85\textwidth, align=left] (example4) {
    <|user|>\\
    \#\#\# Instruction \#\#\#\\
    You are given a PROBLEM STATEMENT and the RESPONSE of a large language model, respectively. Your task is to classify whether a set of errors are present in the model's response.
    For each of the following error types, classify whether the error is present in the model's response (yes) or not (no).\\
    \vspace{2mm}
    - False statement reproduction (A statement of the problem description is repeated incorrectly.)\\
    - Assuming statements to be true (The possibility that a character's statement is a lie is not considered. The model does not question the premises' truth but assumes it as given.)\\
    - Misunderstanding the concept of truth and lies (The model does not understand that a truth-teller always tells the truth and a liar always lies. For instance, the model mistakenly assumes that truth-tellers lie, while liars tell the truth. Alternatively, the model assumes that truth-tellers can only talk about other truth-tellers and liars can only talk about liars.)\\
    - Misunderstanding logical operators (Logical operators and their implications are not properly understood. The model fails at inferring the logical implications of a statement. For instance, if character A's statement is a logical conjunction (e.g. B and C) and A is a liar, the model does not consider all possible implications of that lie (not B and C, B and not C, not B and not C).)\\
    - Unjustified conclusion (A conclusion about the identity of a characters such as “X is a truth-teller/liar” is presented without ANY justification. Note that this error does not address the logical validity of a justification, but checks whether a justification is present or not. As an example of this error, the model might simply state: "Since A is a truth-teller/liar..." without prior justification.)\\
    - Unfaithfulness (A conclusion is drawn that explicitly contradicts a conclusion previously inferred by the model, without the model reflecting on this contradiction.)\\
    \vspace{2mm}
    Start with a short justification for your decision (max. 1-2 sentences). Then, clearly state whether the error type is present (yes) or not (no).\\
    \vspace{2mm}
    \#\#\# PROBLEM STATEMENT\\
    A: C is a liar and B is a truth-teller.\\
    B: I am a truth-teller.\\
    C: A is a truth-teller.\\
    \vspace{2mm}
    \#\#\# RESPONSE\\
    Great, let's dive into the problem!\\
    To solve this problem, we need to use logical reasoning and deduction. We are given three statements from three different characters, and our goal is to determine who is a truth-teller and who is a liar based on their statements.\\
    Statement A tells us that C is a liar and B is a truth-teller. This means that B is telling the truth, since he is a truth-teller.\\
    Statement B tells us that I (B) am a truth-teller. This means that I am telling the truth, since I am a truth-teller.\\
    Statement C tells us that A is a truth-teller. This means that A is telling the truth, since A is a truth-teller.\\
    Now, let's use these statements to deduce the identity of each character:\\
    \vspace{2mm}
    A: truth-teller\\
    B: truth-teller\\
    C: truth-teller\\
    </|user|>
    };
    \node[rectangle, rounded corners, minimum width=0.9\textwidth, minimum height=1.0cm, fill=orange!20, text width=0.85\textwidth, align=left, below=0.0\textwidth of example4.south, anchor=north] (answer1) {
    <|assistant|>\\
    \#\#\# False statement reproduction\\
    - Justification: No occurrence of this error in the model's response.\\
    - Label: no\\
    \vspace{2mm}
    \#\#\# Assuming statements to be true\\
    - Justification: The model treats each character's statement as a true premise and disregards the possibility that statements might be lies. See for instance: "A tells us that C is a liar and B is a truth-teller. This means that B is telling the truth, since he is a truth-teller."\\
    - Label: yes\\
    \vspace{2mm}
    \#\#\# Misunderstanding the concept of truth and lies\\
    - Justification: No occurrence of this error in the model's response.\\
    - Label: no\\
    \vspace{2mm}
    \#\#\# Misunderstanding logical operators\\
    - Justification: No occurrence of this error in the model's response.\\
    - Label: no\\
    \vspace{2mm}
    \#\#\# Unjustified conclusion\\
    - Justification: No occurrence of this error in the model's response.\\
    - Label: no\\
    \vspace{2mm}
    \#\#\# Unfaithfulness\\
    - Justification: No occurrence of this error in the model's response.\\
    - Label: no\\
    </|assistant|>
    };
\end{tikzpicture}

==> tikz/appendix/example_3_error_evaluator.tex <==
\begin{tikzpicture}[
    font=\fontsize{6}{7.6}\selectfont,
    ]
    
    \node[rectangle, rounded corners, minimum width=0.9\textwidth, minimum height=1.5cm, fill=cyan!20, text width=0.85\textwidth, align=left] (example4) {
    <|user|>\\
    \#\#\# Instruction \#\#\#\\
    You are given a PROBLEM STATEMENT and the RESPONSE of a large language model, respectively. Your task is to classify whether a set of errors are present in the model's response.
    For each of the following error types, classify whether the error is present in the model's response (yes) or not (no).\\
    \vspace{2mm}
    - False statement reproduction (A statement of the problem description is repeated incorrectly.)\\
    - Assuming statements to be true (The possibility that a character's statement is a lie is not considered. The model does not question the premises' truth but assumes it as given.)\\
    - Misunderstanding the concept of truth and lies (The model does not understand that a truth-teller always tells the truth and a liar always lies. For instance, the model mistakenly assumes that truth-tellers lie, while liars tell the truth. Alternatively, the model assumes that truth-tellers can only talk about other truth-tellers and liars can only talk about liars.)\\
    - Misunderstanding logical operators (Logical operators and their implications are not properly understood. The model fails at inferring the logical implications of a statement. For instance, if character A's statement is a logical conjunction (e.g. B and C) and A is a liar, the model does not consider all possible implications of that lie (not B and C, B and not C, not B and not C).)\\
    - Unjustified conclusion (A conclusion about the identity of a characters such as “X is a truth-teller/liar” is presented without ANY justification. Note that this error does not address the logical validity of a justification, but checks whether a justification is present or not. As an example of this error, the model might simply state: "Since A is a truth-teller/liar..." without prior justification.)\\
    - Unfaithfulness (A conclusion is drawn that explicitly contradicts a conclusion previously inferred by the model, without the model reflecting on this contradiction.)\\
    \vspace{2mm}
    Start with a short justification for your decision (max. 1-2 sentences). Then, clearly state whether the error type is present (yes) or not (no).\\
    \vspace{2mm}
    \#\#\# PROBLEM STATEMENT\\
    A: C is a truth-teller and B is a liar.\\
    B: If A is a truth-teller, then C is a truth-teller.\\
    C: B is a liar and A is a liar.\\
    \vspace{2mm}
    \#\#\# RESPONSE\\
    REASONING:\\
    Let's analyze the statements:\\
    \vspace{2mm}
    A: C is a truth-teller and B is a liar.\\
    B: If A is a truth-teller, then C is a truth-teller.\\
    C: B is a liar and A is a liar.\\
    \vspace{2mm}
    If A is a truth-teller, then A's statement must be true, so C is a truth-teller and B is a liar.\\
    If C is a truth-teller, then C's statement must be false, so either B is not a liar or A is not a liar.\\
    This contradicts our assumption that A is a truth-teller, so A must be a liar.\\
    \vspace{2mm}
    If A is a liar, then A's statement must be false, so either C is not a truth-teller or B is not a liar.\\
    Since A's statement is false, we can't conclude anything about C, but we know B is not a liar.\\
    If B is a truth-teller, then B's statement must be true, so A is a liar and C is a truth-teller.\\
    This is consistent with our previous conclusion that A is a liar.\\
    If C is a truth-teller, then C's statement must be false, so either B is not a liar or A is not a liar.\\
    We know A is a liar, so B must be a truth-teller.\\
    \vspace{2mm}
    CONCLUSION:\\
    A: liar\\
    B: truth-teller\\
    C: truth-teller\\
    </|user|>
    };
    \node[rectangle, rounded corners, minimum width=0.9\textwidth, minimum height=1.0cm, fill=orange!20, text width=0.85\textwidth, align=left, below=0.0\textwidth of example4.south, anchor=north] (answer1) {
    <|assistant|>\\
    \#\#\# False statement reproduction\\
    - Justification: The model correctly repeats the statements in the problem description.\\
    - Label: no\\
    \vspace{2mm}
    \#\#\# Assuming statements to be true\\
    - Justification: The model considers the possibility that statements might be false.\\
    - Label: no\\
    \vspace{2mm}
    \#\#\# Misunderstanding the concept of truth and lies\\
    - Justification: When discussing C's statement, the model says: "If C is a truth-teller, then C's statement must be false". However, if C were a truth-teller, its statement could not be false. This shows a failure of the model to understand the concept of truth.\\
    - Label: yes\\
    \vspace{2mm}
    \#\#\# Misunderstanding logical operators\\
    - Justification: The model exhibits several problems to draw the logical implications of statements. For example, it says: "Since A's statement is false, we can't conclude anything about C". However, the logical conjunction of A's statement allows us to draw conclusions about C.\\
    - Label: yes\\
    \vspace{2mm}
    \#\#\# Unjustified conclusion\\
    - Justification: No occurrence of this error in the model's response.\\
    - Label: no\\
    \vspace{2mm}
    \#\#\# Unfaithfulness\\
    - Justification: No occurrence of this error in the model's response.\\
    - Label: no\\
    </|assistant|>
    };
\end{tikzpicture}

==> tikz/appendix/example_4_error_evaluator.tex <==
\begin{tikzpicture}[
    font=\fontsize{6}{7.6}\selectfont,
    ]
    
    \node[rectangle, rounded corners, minimum width=0.9\textwidth, minimum height=1.5cm, fill=cyan!20, text width=0.85\textwidth, align=left] (example4) {
    <|user|>\\
    \#\#\# Instruction \#\#\#\\
    You are given a PROBLEM STATEMENT and the RESPONSE of a large language model, respectively. Your task is to classify whether a set of errors are present in the model's response.
    For each of the following error types, classify whether the error is present in the model's response (yes) or not (no).\\
    \vspace{2mm}
    - False statement reproduction (A statement of the problem description is repeated incorrectly.)\\
    - Assuming statements to be true (The possibility that a character's statement is a lie is not considered. The model does not question the premises' truth but assumes it as given.)\\
    - Misunderstanding the concept of truth and lies (The model does not understand that a truth-teller always tells the truth and a liar always lies. For instance, the model mistakenly assumes that truth-tellers lie, while liars tell the truth. Alternatively, the model assumes that truth-tellers can only talk about other truth-tellers and liars can only talk about liars.)\\
    - Misunderstanding logical operators (Logical operators and their implications are not properly understood. The model fails at inferring the logical implications of a statement. For instance, if character A's statement is a logical conjunction (e.g. B and C) and A is a liar, the model does not consider all possible implications of that lie (not B and C, B and not C, not B and not C).)\\
    - Unjustified conclusion (A conclusion about the identity of a characters such as “X is a truth-teller/liar” is presented without ANY justification. Note that this error does not address the logical validity of a justification, but checks whether a justification is present or not. As an example of this error, the model might simply state: "Since A is a truth-teller/liar..." without prior justification.)\\
    - Unfaithfulness (A conclusion is drawn that explicitly contradicts a conclusion previously inferred by the model, without the model reflecting on this contradiction.)\\
    \vspace{2mm}
    Start with a short justification for your decision (max. 1-2 sentences). Then, clearly state whether the error type is present (yes) or not (no).\\
    \vspace{2mm}
    \#\#\# PROBLEM STATEMENT\\
    Assume that there exist only two types of people: truth-tellers and liars. truth-tellers always tell the truth, while liars always lie.\\
    You are given the statements from a set of characters. Based on their statements, infer who is a truth-teller and who is a liar:\\
    A: D is a truth-teller.\\
    B: C is a liar and A is a liar.\\
    C: A is a liar.\\
    D: A is a liar and B is a truth-teller.\\
    \vspace{2mm}
    \#\#\# RESPONSE\\
    Let's analyze the statements given:\\
    1. A: D is a truth-teller.\\
    This statement is made by A, who according to statement D, is a liar. Therefore, this statement is a lie, and D is not a truth-teller.\\
    2. B: C is a liar and A is a liar.\\
    This statement is made by B, who according to statement D, is a truth-teller. Therefore, this statement is true, and C and A are both liars.\\
    3. C: A is a liar.\\
    This statement is made by C, who according to statement B, is a liar. Therefore, this statement is true, and A is a liar.\\
    4. D: A is a liar and B is a truth-teller.\\
    This statement is made by D, who according to statement A, is a truth-teller. Therefore, this statement is true, and A is a liar and B is a truth-teller.\\
    \vspace{2mm}
    Now, let's summarize our findings:\\
    * A is a liar (according to statements B and C).\\
    * B is a truth-teller (according to statement D).\\
    * C is a liar (according to statement B).\\
    * D is a truth-teller (according to statement A).\\
    \vspace{2mm}
    CONCLUSION:\\
    A: truth-teller\\
    B: liar\\
    C: liar\\
    D: truth-teller\\
    </|user|>
    };
    \node[rectangle, rounded corners, minimum width=0.9\textwidth, minimum height=1.0cm, fill=orange!20, text width=0.85\textwidth, align=left, below=0.0\textwidth of example4.south, anchor=north] (answer1) {
    <|assistant|>\\
    \#\#\# False statement reproduction\\
    - Justification: The model correctly repeats the statements in the problem description.\\
    - Label: no\\
    \vspace{2mm}
    \#\#\# Assuming statements to be true\\
    - Justification: The model considers the possibility that statements might be false.\\
    - Label: no\\
    \vspace{2mm}
    \#\#\# Misunderstanding the concept of truth and lies\\
    - Justification: When discussing C's statement, the model says: "This statement is made by C, who according to statement B, is a liar. Therefore, this statement is true...". However, if C were a liar, its statement could not be true. This shows a failure of the model to understand the concept of truth.\\
    - Label: yes\\
    \vspace{2mm}
    \#\#\# Misunderstanding logical operators\\
    - Justification: The model does not show any failures at understanding logical operators.\\
    - Label: no\\
    \vspace{2mm}
    \#\#\# Unjustified conclusion\\
    - Justification: When discussion the implications of A's statement, the model defines D's statement as truth without properly justifying this assumption: "This statement is made by A, who according to statement D, is a liar. Therefore, this statement is a lie, and D is not a truth-teller."\\
    - Label: yes\\
    \vspace{2mm}
    \#\#\# Unfaithfulness\\
    - Justification: The model first concludes that "D is not a truth-teller", but then follows up "This statement is made by D, who according to statement A, is a truth-teller. Therefore, this statement is true." This contradicts the initial conclusion.\\
    - Label: yes\\
    </|assistant|>
    };
\end{tikzpicture}

==> tikz/appendix/example_5_error_evaluator.tex <==
\begin{tikzpicture}[
    font=\fontsize{6}{7.6}\selectfont,
    ]
    
    \node[rectangle, rounded corners, minimum width=0.9\textwidth, minimum height=1.5cm, fill=cyan!20, text width=0.85\textwidth, align=left] (example4) {
    <|user|>\\
    \#\#\# Instruction \#\#\#\\
    You are given a PROBLEM STATEMENT and the RESPONSE of a large language model, respectively. Your task is to classify whether a set of errors are present in the model's response.
    For each of the following error types, classify whether the error is present in the model's response (yes) or not (no).\\
    \vspace{2mm}
    - False statement reproduction (A statement of the problem description is repeated incorrectly.)\\
    - Assuming statements to be true (The possibility that a character's statement is a lie is not considered. The model does not question the premises' truth but assumes it as given.)\\
    - Misunderstanding the concept of truth and lies (The model does not understand that a truth-teller always tells the truth and a liar always lies. For instance, the model mistakenly assumes that truth-tellers lie, while liars tell the truth. Alternatively, the model assumes that truth-tellers can only talk about other truth-tellers and liars can only talk about liars.)\\
    - Misunderstanding logical operators (Logical operators and their implications are not properly understood. The model fails at inferring the logical implications of a statement. For instance, if character A's statement is a logical conjunction (e.g. B and C) and A is a liar, the model does not consider all possible implications of that lie (not B and C, B and not C, not B and not C).)\\
    - Unjustified conclusion (A conclusion about the identity of a characters such as “X is a truth-teller/liar” is presented without ANY justification. Note that this error does not address the logical validity of a justification, but checks whether a justification is present or not. As an example of this error, the model might simply state: "Since A is a truth-teller/liar..." without prior justification.)\\
    - Unfaithfulness (A conclusion is drawn that explicitly contradicts a conclusion previously inferred by the model, without the model reflecting on this contradiction.)\\
    \vspace{2mm}
    Start with a short justification for your decision (max. 1-2 sentences). Then, clearly state whether the error type is present (yes) or not (no).\\
    \vspace{2mm}
    \#\#\# PROBLEM STATEMENT\\
    A: F is a liar.\\
    B: A is a truth-teller.\\
    C: D is a truth-teller and B is a truth-teller.\\
    D: E is a truth-teller.\\
    E: D is a liar and B is a truth-teller.\\
    F: I am a truth-teller.\\
    \vspace{2mm}
    \#\#\# RESPONSE\\
    Let's start by analyzing the statements:\\
    \vspace{2mm}
    1. A: F is a liar.\\
    If A is a truth-teller, then F is indeed a liar, which means A is a truth-teller. But if A is a liar, then F is not a liar, which is a contradiction. Therefore, A must be a truth-teller.\\
    2. B: A is a truth-teller.\\
    Since A is a truth-teller, this statement is true. Therefore, B is a truth-teller.\\
    3. C: D is a truth-teller and B is a truth-teller.\\
    Since C is a truth-teller, this statement is true. Therefore, D is a truth-teller, and B is indeed a truth-teller.\\
    4. D: E is a truth-teller.\\
    Since D is a truth-teller, this statement is true. Therefore, E is a truth-teller.\\
    5. E: D is a liar and B is a truth-teller.\\
    Since E is a liar, this statement is false. However, we know that D is a truth-teller from statement 3, and B is a truth-teller from statements 2 and 3. Therefore, E must be a truth-teller.\\
    6. F: I am a truth-teller.\\
    Since F is a liar, this statement is false. Therefore, F is a liar.\\
    \vspace{2mm}
    Now, let's summarize the identities:\\
    \vspace{2mm}
    A: truth-teller\\
    B: truth-teller\\
    C: truth-teller\\
    D: truth-teller\\
    E: truth-teller\\
    F: liar\\
    </|user|>
    };
    \node[rectangle, rounded corners, minimum width=0.9\textwidth, minimum height=1.0cm, fill=orange!20, text width=0.85\textwidth, align=left, below=0.0\textwidth of example4.south, anchor=north] (answer1) {
    <|assistant|>\\
    \#\#\# False statement reproduction\\
    - Justification: The model correctly repeats the statements in the problem description.\\
    - Label: no\\
    \vspace{2mm}
    \#\#\# Assuming statements to be true\\
    - Justification: The model considers the possibility that statements might be false.\\
    - Label: no\\
    \vspace{2mm}
    \#\#\# Misunderstanding the concept of truth and lies\\
    - Justification: The model's response does not exhibit this type of error.\\
    - Label: no\\
    \vspace{2mm}
    \#\#\# Misunderstanding logical operators\\
    - Justification: The model does not show any failures at understanding logical operators.\\
    - Label: no\\
    \vspace{2mm}
    \#\#\# Unjustified conclusion\\
    - Justification: When discussion C's statement, the model defines C as a truth-teller without proper prior justification.\\
    - Label: yes\\
    \vspace{2mm}
    \#\#\# Unfaithfulness\\
    - Justification: The model first concludes that "E is a truth-teller". However, it then continues with: "Since E is a liar, this statement is false", which contradicts the previous conclusion.\\
    - Label: yes\\
    </|assistant|>
    };
\end{tikzpicture}

==> tikz/appendix/example_6_error_evaluator.tex <==
\begin{tikzpicture}[
    font=\fontsize{6}{7.6}\selectfont,
    ]
    
    \node[rectangle, rounded corners, minimum width=0.9\textwidth, minimum height=1.5cm, fill=cyan!20, text width=0.85\textwidth, align=left] (example4) {
    <|user|>\\
    \#\#\# Instruction \#\#\#\\
    You are given a PROBLEM STATEMENT and the RESPONSE of a large language model, respectively. Your task is to classify whether a set of errors are present in the model's response.
    For each of the following error types, classify whether the error is present in the model's response (yes) or not (no).\\
    \vspace{2mm}
    - False statement reproduction (A statement of the problem description is repeated incorrectly.)\\
    - Assuming statements to be true (The possibility that a character's statement is a lie is not considered. The model does not question the premises' truth but assumes it as given.)\\
    - Misunderstanding the concept of truth and lies (The model does not understand that a truth-teller always tells the truth and a liar always lies. For instance, the model mistakenly assumes that truth-tellers lie, while liars tell the truth. Alternatively, the model assumes that truth-tellers can only talk about other truth-tellers and liars can only talk about liars.)\\
    - Misunderstanding logical operators (Logical operators and their implications are not properly understood. The model fails at inferring the logical implications of a statement. For instance, if character A's statement is a logical conjunction (e.g. B and C) and A is a liar, the model does not consider all possible implications of that lie (not B and C, B and not C, not B and not C).)\\
    - Unjustified conclusion (A conclusion about the identity of a characters such as “X is a truth-teller/liar” is presented without ANY justification. Note that this error does not address the logical validity of a justification, but checks whether a justification is present or not. As an example of this error, the model might simply state: "Since A is a truth-teller/liar..." without prior justification.)\\
    - Unfaithfulness (A conclusion is drawn that explicitly contradicts a conclusion previously inferred by the model, without the model reflecting on this contradiction.)\\
    \vspace{2mm}
    Start with a short justification for your decision (max. 1-2 sentences). Then, clearly state whether the error type is present (yes) or not (no).\\
    \vspace{2mm}
    \#\#\# PROBLEM STATEMENT\\
    A: B is a liar if and only if C is a liar.\\
    B: C is a liar.\\
    C: A is a liar.\\
    \vspace{2mm}
    \#\#\# RESPONSE\\
    REASONING:\\
    Let's assume B is a truth-teller.\\
    If B is a truth-teller, B's statement is true and C is a liar.\\
    If C is a liar, C's statement is false and A is a truth-teller.\\
    If A is a truth-teller, A's statement is true, so either B is a liar and C is a liar or B is a truth-teller and C is a truth-teller.\\
    Since we know C is a liar, B must be a liar.\\
    This leads to a contradiction, so B must be a liar.\\
    If B is a liar, B's statement is false and C is a truth-teller.\\
    If C is a truth-teller, C's statement is true and A is a liar.\\
    If A is a liar, A's statement is false, so either B is a truth-teller and C is a truth-teller or B is a liar and C is a liar.\\
    Since we know B is a liar, C must be a truth-teller.\\
    Therefore, we can conclude:\\
    \vspace{2mm}
    CONCLUSION:\\
    A: liar\\
    B: liar\\
    C: truth-teller\\
    </|user|>
    };
    \node[rectangle, rounded corners, minimum width=0.9\textwidth, minimum height=1.0cm, fill=orange!20, text width=0.85\textwidth, align=left, below=0.0\textwidth of example4.south, anchor=north] (answer1) {
    <|assistant|>\\
    \#\#\# False statement reproduction\\
    - Justification: The model correctly repeats the statements in the problem description.\\
    - Label: no\\
    \vspace{2mm}
    \#\#\# Assuming statements to be true\\
    - Justification: The model considers the possibility that statements might be false.\\
    - Label: no\\
    \vspace{2mm}
    \#\#\# Misunderstanding the concept of truth and lies\\
    - Justification: The model seem to capture the concept of truth and lies.\\
    - Label: no\\
    \vspace{2mm}
    \#\#\# Misunderstanding logical operators\\
    - Justification: The model fails to infer the logical implications of A's false statement. Although the model identifies A's statement as a lie, it does not successfully build the negation of the logical equivalence: "If A is a liar, A's statement is false, so either B is a truth-teller and C is a truth-teller or B is a liar and C is a liar."\\
    - Label: yes\\
    \vspace{2mm}
    \#\#\# Unjustified conclusion\\
    - Justification: All conclusions are justified.\\
    - Label: no\\
    \vspace{2mm}
    \#\#\# Unfaithfulness\\
    - Justification: The model does not infer conclusions that contradict conclusions previously drawn.\\
    - Label: no\\
    </|assistant|>
    };
\end{tikzpicture}

==> tikz/appendix/task_prompt.tex <==
\begin{tikzpicture}[
    font=\fontsize{6}{7.6}\selectfont,
    ]
    
    \node[rectangle, rounded corners, minimum width=0.9\textwidth, minimum height=1.5cm, fill=cyan!20, text width=0.85\textwidth, align=left] (system_prompt) {
    [INST] <<SYS>> \\
    Your task is to solve a logical reasoning problem. You are given set of statements from which you must logically deduce the identity of a set of characters.\\
    \vspace{2mm}
    You must infer the identity of each character. First, explain your reasoning. At the end of your answer, you must clearly state the identity of each character by following the format:\\
    \vspace{2mm}
    CONCLUSION:\\
    A: ...\\
    B: ...\\
    C: ...\\
    ...\\
    <</SYS>>\\
    \#\#\# Instruction \#\#\#\\
    Assume that there exist only two types of people: knights and knaves. Knights always tell the truth, while knaves always lie.\\
    You are given the statements from <number of characters> characters. Based on their statements, infer who is a knights and who is a knave.\\
    \vspace{2mm}
    Based on the following statements, infer who is a knight and who is a knave:\\
    <statements>\\
    \vspace{2mm}
    First, explain your reasoning. End your answer by clearly stating the identity of each character in the following format:\\
    \vspace{2mm}
    A: knight/knave\\
    B: knight/knave\\
    C: knight/knave\\
    ... [/INST]
    };
\end{tikzpicture}

==> tikz/introduction/intro_problem.tex <==
\begin{tikzpicture}[
    font=\fontsize{8}{9.6}\selectfont,
    ]
    
    % Define the positions of the persons
    \node[] (start) {};
    \node[below=0.01\textwidth of start] (wizard) {\includegraphics[width=0.1\textwidth]{imgs/OpenMoji/wizard.png}};
    \node[below=0.05\textwidth of wizard.south west, left=0.35\textwidth of wizard.south,  anchor=north] (person1) {\includegraphics[width=0.1\textwidth]{imgs/OpenMoji/elf_a.png}};
    \node[below=0.05\textwidth of person1.south, anchor=center] (person2) {\includegraphics[width=0.1\textwidth]{imgs/OpenMoji/elf_b.png}};
    \node[below=0.05\textwidth of person2.south, anchor=center] (person3) {\includegraphics[width=0.1\textwidth]{imgs/OpenMoji/elf_c.png}};

    % Text
    \node[font=\fontsize{8}{9.6}\selectfont, below=-0.01\textwidth of person1.south, anchor=center] (text1) {Greeny};
    \node[font=\fontsize{8}{9.6}\selectfont, below=-0.01\textwidth of person2.south, anchor=center] (text2) {Bluey};
    \node[font=\fontsize{8}{9.6}\selectfont, below=-0.01\textwidth of person3.south, anchor=center] (text3) {Pinky};

    \node[rectangle callout, rounded corners, callout relative pointer={(0.3, 0.0)}, minimum width=0.2\textwidth, minimum height=1.5cm, left=0.05\textwidth of wizard, fill=cyan!20, text width=0.35\textwidth, align=left] at (wizard.center) {
    \textit{A special island is inhabited only by knights and knaves. Knights always tell the truth, while knaves always lie.\\
    \vspace{1mm}
    Based on the statements from three inhabitants, infer who is a knight and who is a knave.}
    };
    \node[rectangle callout, rounded corners, callout relative pointer={(-0.4,0.0)}, minimum width=3cm, minimum height=1.0cm, right=0.05\textwidth of person1, fill=orange!20, text width=0.35\textwidth, align=center] at (person1.center) {\textit{Pinky is a knave!}};
    \node[rectangle callout, rounded corners, callout relative pointer={(-0.4,0.0)}, minimum width=3cm, minimum height=1.0cm, right=0.05\textwidth of person2, fill=orange!20, text width=0.35\textwidth, align=center] at (person2.center) {\textit{I am a knight!}};
    \node[rectangle callout, rounded corners, callout relative pointer={(-0.4,0.0)}, minimum width=3cm, minimum height=1.0cm, right=0.05\textwidth of person3, fill=orange!20, text width=0.35\textwidth, align=center] at (person3.center) {\textit{Greeny is a knight and Bluey is a knave!}};
\end{tikzpicture}

